Polynomial Time Cryptanalytic Extraction of Neural Network Models

Billions of dollars and countless GPU hours are currently spent on training Deep Neural Networks (DNNs) for a variety of tasks. Thus, it is essential to determine the difficulty of extracting all the parameters of such neural networks when given access to their black-box implementations. Many versions of this problem have been studied over the last 30 years, and the best current attack on ReLU-based deep neural networks was presented at Crypto 2020 by Carlini, Jagielski, and Mironov. It resembles a differential chosen plaintext attack on a cryptosystem, which has a secret key embedded in its black-box implementation and requires a polynomial number of queries but an exponential amount of time (as a function of the number of neurons). In this paper, we improve this attack by developing several new techniques that enable us to extract with arbitrarily high precision all the real-valued parameters of a ReLU-based DNN using a polynomial number of queries and a polynomial amount of time. We demonstrate its practical efficiency by applying it to a full-sized neural network for classifying the CIFAR10 dataset, which has 3072 inputs, 8 hidden layers with 256 neurons each, and over million neuronal parameters. An attack following the approach by Carlini et al. requires an exhaustive search over 2 to the power 256 possibilities. Our attack replaces this with our new techniques, which require only 30 minutes on a 256-core computer.

==> sections/images/ReLU_-x.tex <==
\begin{circuitikz}
\tikzstyle{every node}=[font=\small]

% f(x) = ReLU(-x)
\draw (-1.5,1.5) -- (0,0) -- (2,0);
\draw[black,fill=black] (0,0) circle (0.75mm);
\node [font=\small] at (0,-0.3) {$y$};
\node [font=\small] at (0.5,1) {$c > 0$};

\end{circuitikz}

==> sections/images/ReLU_x.tex <==
\begin{circuitikz}
\tikzstyle{every node}=[font=\small]

% f(x) = ReLU(x)
\draw (-2,0) -- (0,0) -- (1.5,1.5);
\draw[black,fill=black] (0,0) circle (0.75mm);
\node [font=\small] at (0,-0.3) {$y$};
\node [font=\small] at (-0.5,1) {$c > 0$};

\end{circuitikz}

==> sections/images/critpoints.tex <==
\begin{tikzpicture}[line width=0.5mm,node distance=0mm]

% Cartesian plane
\draw (0.0,10) -- (0.0,0.0) -- (10,0.0);
\node (y_lbl) at (0.0,5.0) {};
\node (x_lbl) at (5.0,0.0) {};
\node [left=of y_lbl,anchor=east]   {\LARGE $f^*(\lambda)$};
\node [below=of x_lbl,anchor=north] {\LARGE $\lambda$};

% Function
\draw (0.5,7.5) -- (1.5,8.0) -- (3.5,4.8) -- (5.5,4.5) -- (8.5,6.5) -- (9.5,5);

% Zone lines
\draw [dashed] (0.5,0) -- (0.5,10);
\draw [dashed] (1.5,0) -- (1.5,10);
\draw [dashed] (3.5,0) -- (3.5,10);
\draw [dashed] (5.5,0) -- (5.5,10);
\draw [dashed] (8.5,0) -- (8.5,10);
\draw [dashed] (9.5,0) -- (9.5,10);

% Labels
\node at (1.0,9.0)  {\LARGE \rotatebox{90}{neigh.\  2}};
\node at (2.5,9.0)  {\LARGE \rotatebox{90}{neigh.\ 11}};
\node at (4.5,9.0)  {\LARGE \rotatebox{90}{neigh.\ 13}};
\node at (7.0,9.0)  {\LARGE \rotatebox{90}{neigh.\  8}};
\node at (9.0,9.0)  {\LARGE \rotatebox{90}{neigh.\  7}};
\node at (0.5,10.5) {\LARGE $x_1$};
\node at (9.5,10.5) {\LARGE $x_2$};

\end{tikzpicture}


==> sections/images/maximize.tex <==
\begin{tikzpicture}[line width=0.5mm,node distance=0mm]

% Space of control
\draw (-3,-2) -- (3,-2) -- (6,2) -- (0,2) -- (-3,-2);

% Signature
\draw[black,fill=black] (0,0) circle (0.5mm);
\draw [->]              (0,0) -- (4,3);

% Projection of signature
\draw [dashed,->] (0,0) -- (4,0);
\draw [dashed,line width=0.2mm]    (4,3) -- (4,0);

% eps ball around projection
\draw [dashed] (0,0) ellipse (1 and 0.65);
\draw [dashed] (0,0) -- (-0.75,-0.45);

% Wiggle
\draw [->](0,0) -- (1,0);

% Labels
\node (sc_aux) at (0,-2) {};
\node [below=of sc_aux] {\Large Space of control};
\node (sig_aux) at (4,3) {};
\node [right=of sig_aux] {\Large $\hat{A}_j^{(i)}$};
\node [anchor=north west] at (1,0) {\Large $\delta$};
\node [] at (-0.5,0) {\Large $\varepsilon$};

\end{tikzpicture}
